Swiss-Knife: A Framework for Reconfigurable Externalised Multi-Objective Alignment at Decode Time

Decode-time alignment methods steer a frozen language model by scoring candidate continuations with an external reward and selecting the maximiser. We argue that this shared design is a single degenerate point in a much larger space. We introduce Swiss-Knife, a framework for externalised multi-objective alignment in which the alignment specification is a first-class runtime object: hot-swappable scoring blades, a batch normaliser, a pairwise aggregation operator, and a selection rule. Six axioms characterise the admissible aggregation operators, and we prove a representation theorem: every operator satisfying them has the form $R_i = \sum_{j \neq i} g((\mu_i - \mu_j)/s(\sigma_i,\sigma_j))$, a two-parameter family containing probit and logistic comparison rules and pointwise argmax as named coordinates. Within it, pairwise aggregation is Lipschitz-stable under adversarial reward contamination while argmax is not, and Candidate-Batch Normalization (CBN) makes the weight simplex invariant to the rescalings under which reward models are only ever identified. Our reference instantiation pairs DPO-LoRA blades with an uncertainty-aware pairwise tournament. Sweeping the helpfulness/honesty/harmlessness simplex, it attains the best balanced frontier of six decode-time methods (harmonic $F_1$ 0.797 vs. 0.750 for the strongest baseline, $p < 10^{-14}$) with the lowest refusal rate and highest helpfulness of any arm, and reconfigures its objectives in 0.05 ms with no gradient computation.

==> Figures/fig1_tikz.tex <==
% Generated by make_fig1_tikz.py -- do not edit by hand.
\definecolor{skblue}{HTML}{0072B2}
\definecolor{skgreen}{HTML}{009E73}
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\small,
    frz/.style={draw=black!70, rounded corners=2pt, align=center,
                fill=black!5, inner sep=2pt, font=\scriptsize},
    sock/.style={rounded corners=3pt, draw=skblue!70, line width=0.7pt,
                 fill=skblue!7},
    slot/.style={draw=skblue!55, rounded corners=1.5pt, align=center,
                 fill=white, inner sep=1.5pt, font=\scriptsize},
    bld/.style={draw=skgreen!75, rounded corners=1.5pt, align=center,
                fill=skgreen!10, inner sep=1.5pt, font=\tiny},
    arr/.style={-{Stealth[length=1.5mm]}, thick, gray!65,
                line width=0.6pt},
    lbl/.style={font=\tiny, inner sep=1pt},
    sub/.style={font=\tiny\itshape, text=black!55},
]
\draw[sock] (4.35,1.95) rectangle (8.00,5.25);
\node[font=\scriptsize\bfseries] at (6.17,4.95) {alignment socket};
\node[frz, minimum width=3.30cm, minimum height=0.95cm] (dr) at (1.85,5.25) {drafter $\pi_S$\\[-1pt]{\tiny\itshape frozen}};
\node[frz, minimum width=3.30cm, minimum height=0.95cm] (bb) at (1.85,3.35) {backbone $\pi_B$\\[-1pt]{\tiny\itshape frozen}};
\node[bld, minimum width=1.05cm, minimum height=0.62cm] (b0) at (0.75,1.55) {helpful.};
\draw[arr] (0.75,1.86) -- (0.75,2.88);
\node[bld, minimum width=1.05cm, minimum height=0.62cm] (b1) at (1.85,1.55) {honesty};
\draw[arr] (1.85,1.86) -- (1.85,2.88);
\node[bld, minimum width=1.05cm, minimum height=0.62cm] (b2) at (2.95,1.55) {harmless.};
\draw[arr] (2.95,1.86) -- (2.95,2.88);
\node[lbl] at (1.85,0.80) {3 hot-swappable blades (LoRA adapters on $\pi_B$)};
\node[slot, minimum width=3.15cm, minimum height=0.74cm] (s0) at (6.17,4.35) {$\mathcal{N}$~~normalise\\[-1.5pt]{\tiny\itshape put every blade on one scale}};
\node[slot, minimum width=3.15cm, minimum height=0.74cm] (s1) at (6.17,3.45) {$\mathcal{A}$~~compare\\[-1.5pt]{\tiny\itshape pairwise tournament}};
\node[slot, minimum width=3.15cm, minimum height=0.74cm] (s2) at (6.17,2.55) {$\mathcal{S}$~~sample\\[-1.5pt]{\tiny\itshape draw the winning step}};
\draw[arr] (s0.south) -- (s1.north);
\draw[arr] (s1.south) -- (s2.north);
\draw[arr] (-0.28,5.25) -- (0.20,5.25);
\node[lbl, above] at (-0.14,5.25) {$x$};
\draw[arr] (dr.south) -- (bb.north);
\node[lbl, right] at (2.01,4.30) {$N{=}7$ candidates};
\draw[arr] (3.48,1.55) -- (3.85,1.55) -- (3.85,4.35) -- (4.60,4.35);
\node[lbl, rotate=90] at (3.71,3.05) {$(\mu_k,\sigma_k)$ per blade};
\draw[arr] (6.17,5.25) -- (6.17,6.05) -- (1.85,6.05) -- (dr.north);
\node[lbl] at (4.05,6.25) {winning step, appended to $x$};
\end{tikzpicture}

